Introducing Total Harmonic Resistance for Graph Robustness under Edge Deletions

Assessing and improving the robustness of a graph $G$ are critical steps in network design and analysis. To this end, we consider the optimisation problem of removing $k$ edges from $G$ such that the resulting graph has minimal robustness, simulating attacks or failures. In this paper, we propose total harmonic resistance as a new robustness measure for this purpose - and compare it to the recently proposed forest index [Zhu et al., IEEE Trans.\ Inf.\ Forensics and Security, 2023]. Both measures are related to the established total effective resistance measure, but their advantage is that they can handle disconnected graphs. This is also important for originally connected graphs due to the removal of the $k$ edges. To compare our measure with the forest index, we first investigate exact solutions for small examples. The best $k$ edges to select when optimizing for the forest index lie at the periphery. Our proposed measure, in turn, prioritizes more central edges, which should be beneficial for most applications. Furthermore, we adapt a generic greedy algorithm to our optimization problem with the total harmonic resistance. With this algorithm, we perform a case study on the Berlin road network and also apply the algorithm to established benchmark graphs. The results are similar as for the small example graphs above and indicate the higher suitability of the new measure.

==> grid5x3-FI.tex <==
\begin{tikzpicture}[scale=1]
    \tikzstyle{node}=[draw,circle,inner sep=1pt, minimum width=10pt]
    \tikzstyle{active}=[draw,circle,inner sep=1pt,ultra thick,red]
    \tikzstyle{legend}=[minimum width=2.5cm,minimum height=1cm]

    %Step 3
    \node[node] (v00) at (0,0) {};
    \node[node] (v01) at (0,1) {};
    \node[node] (v02) at (0,2) {};
    \node[node] (v10) at (1,0) {};
    \node[node] (v11) at (1,1) {};
    \node[node] (v12) at (1,2) {};
    \node[node] (v20) at (2,0) {};
    \node[node] (v21) at (2,1) {};
    \node[node] (v22) at (2,2) {};
    \node[node] (v30) at (3,0) {};
    \node[node] (v31) at (3,1) {};
    \node[node] (v32) at (3,2) {};
    \node[node] (v40) at (4,0) {};
    \node[node] (v41) at (4,1) {};
    \node[node] (v42) at (4,2) {};

    \draw[ultra thick, blue] (v00) -- (v01);
    \draw[ultra thick, blue] (v00) -- (v10);

    \draw[ultra thick, blue] (v01) -- (v02);
    \draw[ultra thick, blue] (v01) -- (v11);

    \draw[ultra thick, blue] (v02) -- (v12);

    \draw[thin, black] (v10) -- (v20);
    \draw[thin, black] (v10) -- (v11);

    \draw[thin, black] (v11) -- (v12);
    \draw[thin, black] (v11) -- (v21);
    
    \draw[thin, black] (v12) -- (v22);

    \draw[thin, black] (v20) -- (v21);
    \draw[thin, black] (v20) -- (v30);

    \draw[thin, black] (v21) -- (v22);
    \draw[thin, black] (v21) -- (v31);

    \draw[thin, black] (v22) -- (v32);

    \draw[thin, black] (v30) -- (v31);
    \draw[thin, black] (v30) -- (v40);

    \draw[thin, black] (v31) -- (v32);
    \draw[thin, black] (v31) -- (v41);

    \draw[thin, black] (v32) -- (v42);

    \draw[thin, black] (v40) -- (v41);

    \draw[thin, black] (v41) -- (v42);

\end{tikzpicture}

==> grid5x3-THR.tex <==
\begin{tikzpicture}[scale=1]
    \tikzstyle{node}=[draw,circle,inner sep=1pt, minimum width=10pt]
    \tikzstyle{active}=[draw,circle,inner sep=1pt,ultra thick,red]
    \tikzstyle{legend}=[minimum width=2.5cm,minimum height=1cm]

    %Step 3
    \node[node] (v00) at (0,0) {};
    \node[node] (v01) at (0,1) {};
    \node[node] (v02) at (0,2) {};
    \node[node] (v10) at (1,0) {};
    \node[node] (v11) at (1,1) {};
    \node[node] (v12) at (1,2) {};
    \node[node] (v20) at (2,0) {};
    \node[node] (v21) at (2,1) {};
    \node[node] (v22) at (2,2) {};
    \node[node] (v30) at (3,0) {};
    \node[node] (v31) at (3,1) {};
    \node[node] (v32) at (3,2) {};
    \node[node] (v40) at (4,0) {};
    \node[node] (v41) at (4,1) {};
    \node[node] (v42) at (4,2) {};

    \draw[thin, black] (v00) -- (v01);
    \draw[thin, black] (v00) -- (v10);

    \draw[thin, black] (v01) -- (v02);
    \draw[thin, black] (v01) -- (v11);

    \draw[thin, black] (v02) -- (v12);

    \draw[ultra thick, blue] (v10) -- (v20);
    \draw[thin, black] (v10) -- (v11);

    \draw[thin, black] (v11) -- (v12);
    \draw[ultra thick, blue] (v11) -- (v21);
    
    \draw[ultra thick, blue] (v12) -- (v22);

    \draw[thin, black] (v20) -- (v21);
    \draw[thin, black] (v20) -- (v30);

    \draw[thin, black] (v21) -- (v22);
    \draw[thin, black] (v21) -- (v31);

    \draw[thin, black] (v22) -- (v32);

    \draw[thin, black] (v30) -- (v31);
    \draw[thin, black] (v30) -- (v40);

    \draw[thin, black] (v31) -- (v32);
    \draw[ultra thick, blue] (v31) -- (v41);

    \draw[ultra thick, blue] (v32) -- (v42);

    \draw[thin, black] (v40) -- (v41);

    \draw[thin, black] (v41) -- (v42);

\end{tikzpicture}

==> grid5x6-FI.tex <==
\begin{tikzpicture}[scale=1]
    \tikzstyle{node}=[draw,circle,inner sep=1pt, minimum width=10pt]
    \tikzstyle{active}=[draw,circle,inner sep=1pt,ultra thick,red]
    \tikzstyle{legend}=[minimum width=2.5cm,minimum height=1cm]

    %Step 3
    \node[node] (v00) at (0,0) {};
    \node[node] (v01) at (0,1) {};
    \node[node] (v02) at (0,2) {};
    \node[node] (v03) at (0,3) {};
    \node[node] (v04) at (0,4) {};
    \node[node] (v10) at (1,0) {};
    \node[node] (v11) at (1,1) {};
    \node[node] (v12) at (1,2) {};
    \node[node] (v13) at (1,3) {};
    \node[node] (v14) at (1,4) {};
    \node[node] (v20) at (2,0) {};
    \node[node] (v21) at (2,1) {};
    \node[node] (v22) at (2,2) {};
    \node[node] (v23) at (2,3) {};
    \node[node] (v24) at (2,4) {};
    \node[node] (v30) at (3,0) {};
    \node[node] (v31) at (3,1) {};
    \node[node] (v32) at (3,2) {};
    \node[node] (v33) at (3,3) {};
    \node[node] (v34) at (3,4) {};
    \node[node] (v40) at (4,0) {};
    \node[node] (v41) at (4,1) {};
    \node[node] (v42) at (4,2) {};
    \node[node] (v43) at (4,3) {};
    \node[node] (v44) at (4,4) {};
    \node[node] (v50) at (5,0) {};
    \node[node] (v51) at (5,1) {};
    \node[node] (v52) at (5,2) {};
    \node[node] (v53) at (5,3) {};
    \node[node] (v54) at (5,4) {};


    \draw[ultra thick, blue] (v00) -- (v01);
    \draw[ultra thick, blue] (v00) -- (v10);

    \draw[thin, black] (v01) -- (v02);
    \draw[thin, black] (v01) -- (v11);

    \draw[thin, black] (v02) -- (v12);
    \draw[ultra thick, blue] (v02) -- (v03);

    \draw[thin, black] (v03) -- (v13);
    \draw[ultra thick, blue] (v03) -- (v04);

    \draw[ultra thick, blue] (v04) -- (v14);


    \draw[thin, black] (v10) -- (v20);
    \draw[thin, black] (v10) -- (v11);

    \draw[thin, black] (v11) -- (v12);
    \draw[thin, black] (v11) -- (v21);
    
    \draw[thin, black] (v12) -- (v22);
    \draw[thin, black] (v12) -- (v13);

    \draw[thin, black] (v13) -- (v23);
    \draw[thin, black] (v13) -- (v14);
    
    \draw[thin, black] (v14) -- (v24);


    \draw[thin, black] (v20) -- (v30);
    \draw[thin, black] (v20) -- (v21);

    \draw[thin, black] (v21) -- (v22);
    \draw[thin, black] (v21) -- (v31);
    
    \draw[thin, black] (v22) -- (v32);
    \draw[thin, black] (v22) -- (v23);

    \draw[thin, black] (v23) -- (v33);
    \draw[thin, black] (v23) -- (v24);
    
    \draw[thin, black] (v24) -- (v34);


    \draw[thin, black] (v30) -- (v40);
    \draw[thin, black] (v30) -- (v31);

    \draw[thin, black] (v31) -- (v32);
    \draw[thin, black] (v31) -- (v41);
    
    \draw[thin, black] (v32) -- (v42);
    \draw[thin, black] (v32) -- (v33);

    \draw[thin, black] (v33) -- (v43);
    \draw[thin, black] (v33) -- (v34);
    
    \draw[thin, black] (v34) -- (v44);


    \draw[thin, black] (v40) -- (v41);
    \draw[thin, black] (v40) -- (v50);

    \draw[thin, black] (v41) -- (v42);
    \draw[thin, black] (v41) -- (v51);

    \draw[thin, black] (v42) -- (v52);
    \draw[thin, black] (v42) -- (v43);

    \draw[thin, black] (v43) -- (v53);
    \draw[thin, black] (v43) -- (v44);

    \draw[thin, black] (v44) -- (v54);


    \draw[thin, black] (v50) -- (v51);

    \draw[thin, black] (v51) -- (v52);
    \draw[thin, black] (v52) -- (v53);
    \draw[thin, black] (v53) -- (v54);

\end{tikzpicture}

==> grid5x6-THR.tex <==
\begin{tikzpicture}[scale=1]
    \tikzstyle{node}=[draw,circle,inner sep=1pt, minimum width=10pt]
    \tikzstyle{active}=[draw,circle,inner sep=1pt,ultra thick,red]
    \tikzstyle{legend}=[minimum width=2.5cm,minimum height=1cm]

    %Step 3
    \node[node] (v00) at (0,0) {};
    \node[node] (v01) at (0,1) {};
    \node[node] (v02) at (0,2) {};
    \node[node] (v03) at (0,3) {};
    \node[node] (v04) at (0,4) {};
    \node[node] (v10) at (1,0) {};
    \node[node] (v11) at (1,1) {};
    \node[node] (v12) at (1,2) {};
    \node[node] (v13) at (1,3) {};
    \node[node] (v14) at (1,4) {};
    \node[node] (v20) at (2,0) {};
    \node[node] (v21) at (2,1) {};
    \node[node] (v22) at (2,2) {};
    \node[node] (v23) at (2,3) {};
    \node[node] (v24) at (2,4) {};
    \node[node] (v30) at (3,0) {};
    \node[node] (v31) at (3,1) {};
    \node[node] (v32) at (3,2) {};
    \node[node] (v33) at (3,3) {};
    \node[node] (v34) at (3,4) {};
    \node[node] (v40) at (4,0) {};
    \node[node] (v41) at (4,1) {};
    \node[node] (v42) at (4,2) {};
    \node[node] (v43) at (4,3) {};
    \node[node] (v44) at (4,4) {};
    \node[node] (v50) at (5,0) {};
    \node[node] (v51) at (5,1) {};
    \node[node] (v52) at (5,2) {};
    \node[node] (v53) at (5,3) {};
    \node[node] (v54) at (5,4) {};


    \draw[thin, black] (v00) -- (v01);
    \draw[thin, black] (v00) -- (v10);

    \draw[thin, black] (v01) -- (v02);
    \draw[thin, black] (v01) -- (v11);

    \draw[thin, black] (v02) -- (v12);
    \draw[thin, black] (v02) -- (v03);

    \draw[thin, black] (v03) -- (v13);
    \draw[thin, black] (v03) -- (v04);

    \draw[thin, black] (v04) -- (v14);


    \draw[thin, black] (v10) -- (v20);
    \draw[thin, black] (v10) -- (v11);

    \draw[thin, black] (v11) -- (v12);
    \draw[thin, black] (v11) -- (v21);
    
    \draw[thin, black] (v12) -- (v22);
    \draw[thin, black] (v12) -- (v13);

    \draw[thin, black] (v13) -- (v23);
    \draw[thin, black] (v13) -- (v14);
    
    \draw[thin, black] (v14) -- (v24);


    \draw[ultra thick, blue] (v20) -- (v30);
    \draw[thin, black] (v20) -- (v21);

    \draw[thin, black] (v21) -- (v22);
    \draw[ultra thick, blue] (v21) -- (v31);
    
    \draw[ultra thick, blue] (v22) -- (v32);
    \draw[thin, black] (v22) -- (v23);

    \draw[ultra thick, blue] (v23) -- (v33);
    \draw[thin, black] (v23) -- (v24);
    
    \draw[ultra thick, blue] (v24) -- (v34);


    \draw[thin, black] (v30) -- (v40);
    \draw[thin, black] (v30) -- (v31);

    \draw[thin, black] (v31) -- (v32);
    \draw[thin, black] (v31) -- (v41);
    
    \draw[thin, black] (v32) -- (v42);
    \draw[thin, black] (v32) -- (v33);

    \draw[thin, black] (v33) -- (v43);
    \draw[thin, black] (v33) -- (v34);
    
    \draw[thin, black] (v34) -- (v44);


    \draw[thin, black] (v40) -- (v41);
    \draw[thin, black] (v40) -- (v50);

    \draw[thin, black] (v41) -- (v42);
    \draw[thin, black] (v41) -- (v51);

    \draw[thin, black] (v42) -- (v52);
    \draw[thin, black] (v42) -- (v43);

    \draw[thin, black] (v43) -- (v53);
    \draw[thin, black] (v43) -- (v44);

    \draw[thin, black] (v44) -- (v54);


    \draw[thin, black] (v50) -- (v51);

    \draw[thin, black] (v51) -- (v52);
    \draw[thin, black] (v52) -- (v53);
    \draw[thin, black] (v53) -- (v54);

\end{tikzpicture}

==> grid7x4-FI.tex <==
\begin{tikzpicture}[scale=1]
    \tikzstyle{node}=[draw,circle,inner sep=1pt, minimum width=10pt]
    \tikzstyle{active}=[draw,circle,inner sep=1pt,ultra thick,red]
    \tikzstyle{legend}=[minimum width=2.5cm,minimum height=1cm]

    %Step 3
    \node[node] (v00) at (0,0) {};
    \node[node] (v01) at (0,1) {};
    \node[node] (v02) at (0,2) {};
    \node[node] (v03) at (0,3) {};
    \node[node] (v10) at (1,0) {};
    \node[node] (v11) at (1,1) {};
    \node[node] (v12) at (1,2) {};
    \node[node] (v13) at (1,3) {};
    \node[node] (v20) at (2,0) {};
    \node[node] (v21) at (2,1) {};
    \node[node] (v22) at (2,2) {};
    \node[node] (v23) at (2,3) {};
    \node[node] (v30) at (3,0) {};
    \node[node] (v31) at (3,1) {};
    \node[node] (v32) at (3,2) {};
    \node[node] (v33) at (3,3) {};
    \node[node] (v40) at (4,0) {};
    \node[node] (v41) at (4,1) {};
    \node[node] (v42) at (4,2) {};
    \node[node] (v43) at (4,3) {};
    \node[node] (v50) at (5,0) {};
    \node[node] (v51) at (5,1) {};
    \node[node] (v52) at (5,2) {};
    \node[node] (v53) at (5,3) {};
    \node[node] (v60) at (6,0) {};
    \node[node] (v61) at (6,1) {};
    \node[node] (v62) at (6,2) {};
    \node[node] (v63) at (6,3) {};



    \draw[ultra thick, blue] (v00) -- (v01);
    \draw[ultra thick, blue] (v00) -- (v10);

    \draw[ultra thick, blue] (v01) -- (v02);
    \draw[thin, black] (v01) -- (v11);

    \draw[thin, black] (v02) -- (v12);
    \draw[ultra thick, blue] (v02) -- (v03);

    \draw[ultra thick, blue] (v03) -- (v13);


    \draw[thin, black] (v10) -- (v20);
    \draw[thin, black] (v10) -- (v11);

    \draw[thin, black] (v11) -- (v12);
    \draw[thin, black] (v11) -- (v21);
    
    \draw[thin, black] (v12) -- (v22);
    \draw[thin, black] (v12) -- (v13);

    \draw[thin, black] (v13) -- (v23);


    \draw[thin, black] (v20) -- (v30);
    \draw[thin, black] (v20) -- (v21);

    \draw[thin, black] (v21) -- (v22);
    \draw[thin, black] (v21) -- (v31);
    
    \draw[thin, black] (v22) -- (v32);
    \draw[thin, black] (v22) -- (v23);

    \draw[thin, black] (v23) -- (v33);


    \draw[thin, black] (v30) -- (v40);
    \draw[thin, black] (v30) -- (v31);

    \draw[thin, black] (v31) -- (v32);
    \draw[thin, black] (v31) -- (v41);
    
    \draw[thin, black] (v32) -- (v42);
    \draw[thin, black] (v32) -- (v33);

    \draw[thin, black] (v33) -- (v43);


    \draw[thin, black] (v40) -- (v41);
    \draw[thin, black] (v40) -- (v50);

    \draw[thin, black] (v41) -- (v42);
    \draw[thin, black] (v41) -- (v51);

    \draw[thin, black] (v42) -- (v52);
    \draw[thin, black] (v42) -- (v43);

    \draw[thin, black] (v43) -- (v53);


    \draw[thin, black] (v50) -- (v51);
    \draw[thin, black] (v50) -- (v60);

    \draw[thin, black] (v51) -- (v52);
    \draw[thin, black] (v51) -- (v61);

    \draw[thin, black] (v52) -- (v62);
    \draw[thin, black] (v52) -- (v53);

    \draw[thin, black] (v53) -- (v63);


    \draw[thin, black] (v60) -- (v61);

    \draw[thin, black] (v61) -- (v62);
    \draw[thin, black] (v62) -- (v63);

    

\end{tikzpicture}

==> grid7x4-THR.tex <==
\begin{tikzpicture}[scale=1]
    \tikzstyle{node}=[draw,circle,inner sep=1pt, minimum width=10pt]
    \tikzstyle{active}=[draw,circle,inner sep=1pt,ultra thick,red]
    \tikzstyle{legend}=[minimum width=2.5cm,minimum height=1cm]

    %Step 3
    \node[node] (v00) at (0,0) {};
    \node[node] (v01) at (0,1) {};
    \node[node] (v02) at (0,2) {};
    \node[node] (v03) at (0,3) {};
    \node[node] (v10) at (1,0) {};
    \node[node] (v11) at (1,1) {};
    \node[node] (v12) at (1,2) {};
    \node[node] (v13) at (1,3) {};
    \node[node] (v20) at (2,0) {};
    \node[node] (v21) at (2,1) {};
    \node[node] (v22) at (2,2) {};
    \node[node] (v23) at (2,3) {};
    \node[node] (v30) at (3,0) {};
    \node[node] (v31) at (3,1) {};
    \node[node] (v32) at (3,2) {};
    \node[node] (v33) at (3,3) {};
    \node[node] (v40) at (4,0) {};
    \node[node] (v41) at (4,1) {};
    \node[node] (v42) at (4,2) {};
    \node[node] (v43) at (4,3) {};
    \node[node] (v50) at (5,0) {};
    \node[node] (v51) at (5,1) {};
    \node[node] (v52) at (5,2) {};
    \node[node] (v53) at (5,3) {};
    \node[node] (v60) at (6,0) {};
    \node[node] (v61) at (6,1) {};
    \node[node] (v62) at (6,2) {};
    \node[node] (v63) at (6,3) {};



    \draw[thin, black] (v00) -- (v01);
    \draw[thin, black] (v00) -- (v10);

    \draw[thin, black] (v01) -- (v02);
    \draw[thin, black] (v01) -- (v11);

    \draw[thin, black] (v02) -- (v12);
    \draw[thin, black] (v02) -- (v03);

    \draw[thin, black] (v03) -- (v13);


    \draw[thin, black] (v10) -- (v20);
    \draw[thin, black] (v10) -- (v11);

    \draw[thin, black] (v11) -- (v12);
    \draw[thin, black] (v11) -- (v21);
    
    \draw[thin, black] (v12) -- (v22);
    \draw[thin, black] (v12) -- (v13);

    \draw[thin, black] (v13) -- (v23);


    \draw[thin, black] (v20) -- (v30);
    \draw[thin, black] (v20) -- (v21);

    \draw[thin, black] (v21) -- (v22);
    \draw[thin, black] (v21) -- (v31);
    
    \draw[ultra thick, blue] (v22) -- (v32);
    \draw[thin, black] (v22) -- (v23);

    \draw[ultra thick, blue] (v23) -- (v33);


    \draw[ultra thick, blue] (v30) -- (v40);
    \draw[thin, black] (v30) -- (v31);

    \draw[ultra thick, blue] (v31) -- (v32);
    \draw[ultra thick, blue] (v31) -- (v41);
    
    \draw[thin, black] (v32) -- (v42);
    \draw[thin, black] (v32) -- (v33);

    \draw[thin, black] (v33) -- (v43);


    \draw[thin, black] (v40) -- (v41);
    \draw[thin, black] (v40) -- (v50);

    \draw[thin, black] (v41) -- (v42);
    \draw[thin, black] (v41) -- (v51);

    \draw[thin, black] (v42) -- (v52);
    \draw[thin, black] (v42) -- (v43);

    \draw[thin, black] (v43) -- (v53);


    \draw[thin, black] (v50) -- (v51);
    \draw[thin, black] (v50) -- (v60);

    \draw[thin, black] (v51) -- (v52);
    \draw[thin, black] (v51) -- (v61);

    \draw[thin, black] (v52) -- (v62);
    \draw[thin, black] (v52) -- (v53);

    \draw[thin, black] (v53) -- (v63);


    \draw[thin, black] (v60) -- (v61);

    \draw[thin, black] (v61) -- (v62);
    \draw[thin, black] (v62) -- (v63);

    

\end{tikzpicture}

==> hotdog5x6-FI.tex <==
\begin{tikzpicture}[scale=1]
    \tikzstyle{node}=[draw,circle,inner sep=1pt, minimum width=10pt]
    \tikzstyle{active}=[draw,circle,inner sep=1pt,ultra thick,red]
    \tikzstyle{legend}=[minimum width=2.5cm,minimum height=1cm]

    %Step 3
    \node[node] (vleft) at (-1,2) {};
    \node[node] (v00) at (0,0) {};
    \node[node] (v01) at (0,1) {};
    \node[node] (v02) at (0,2) {};
    \node[node] (v03) at (0,3) {};
    \node[node] (v04) at (0,4) {};
    \node[node] (v10) at (1,0) {};
    \node[node] (v11) at (1,1) {};
    \node[node] (v12) at (1,2) {};
    \node[node] (v13) at (1,3) {};
    \node[node] (v14) at (1,4) {};
    \node[node] (v20) at (2,0) {};
    \node[node] (v21) at (2,1) {};
    \node[node] (v22) at (2,2) {};
    \node[node] (v23) at (2,3) {};
    \node[node] (v24) at (2,4) {};
    \node[node] (v30) at (3,0) {};
    \node[node] (v31) at (3,1) {};
    \node[node] (v32) at (3,2) {};
    \node[node] (v33) at (3,3) {};
    \node[node] (v34) at (3,4) {};
    \node[node] (v40) at (4,0) {};
    \node[node] (v41) at (4,1) {};
    \node[node] (v42) at (4,2) {};
    \node[node] (v43) at (4,3) {};
    \node[node] (v44) at (4,4) {};
    \node[node] (v50) at (5,0) {};
    \node[node] (v51) at (5,1) {};
    \node[node] (v52) at (5,2) {};
    \node[node] (v53) at (5,3) {};
    \node[node] (v54) at (5,4) {};
    \node[node] (vright) at (6,2) {};


    \draw[ultra thick, blue] (v02) -- (vleft);

    \draw[ultra thick, blue] (v00) -- (v01);
    \draw[ultra thick, blue] (v00) -- (v10);

    \draw[thin, black] (v01) -- (v02);
    \draw[thin, black] (v01) -- (v11);

    \draw[thin, black] (v02) -- (v12);
    \draw[thin, black] (v02) -- (v03);

    \draw[thin, black] (v03) -- (v13);
    \draw[ultra thick, blue] (v03) -- (v04);

    \draw[ultra thick, blue] (v04) -- (v14);


    \draw[thin, black] (v10) -- (v20);
    \draw[thin, black] (v10) -- (v11);

    \draw[thin, black] (v11) -- (v12);
    \draw[thin, black] (v11) -- (v21);
    
    \draw[thin, black] (v12) -- (v22);
    \draw[thin, black] (v12) -- (v13);

    \draw[thin, black] (v13) -- (v23);
    \draw[thin, black] (v13) -- (v14);
    
    \draw[thin, black] (v14) -- (v24);


    \draw[thin, black] (v20) -- (v30);
    \draw[thin, black] (v20) -- (v21);

    \draw[thin, black] (v21) -- (v22);
    \draw[thin, black] (v21) -- (v31);
    
    \draw[thin, black] (v22) -- (v32);
    \draw[thin, black] (v22) -- (v23);

    \draw[thin, black] (v23) -- (v33);
    \draw[thin, black] (v23) -- (v24);
    
    \draw[thin, black] (v24) -- (v34);


    \draw[thin, black] (v30) -- (v40);
    \draw[thin, black] (v30) -- (v31);

    \draw[thin, black] (v31) -- (v32);
    \draw[thin, black] (v31) -- (v41);
    
    \draw[thin, black] (v32) -- (v42);
    \draw[thin, black] (v32) -- (v33);

    \draw[thin, black] (v33) -- (v43);
    \draw[thin, black] (v33) -- (v34);
    
    \draw[thin, black] (v34) -- (v44);


    \draw[thin, black] (v40) -- (v41);
    \draw[thin, black] (v40) -- (v50);

    \draw[thin, black] (v41) -- (v42);
    \draw[thin, black] (v41) -- (v51);

    \draw[thin, black] (v42) -- (v52);
    \draw[thin, black] (v42) -- (v43);

    \draw[thin, black] (v43) -- (v53);
    \draw[thin, black] (v43) -- (v44);

    \draw[thin, black] (v44) -- (v54);


    \draw[thin, black] (v50) -- (v51);

    \draw[thin, black] (v51) -- (v52);
    \draw[thin, black] (v52) -- (v53);
    \draw[thin, black] (v53) -- (v54);

    \draw[thin, black] (v52) -- (vright);

    

\end{tikzpicture}

==> hotdog5x6-THR.tex <==
\begin{tikzpicture}[scale=1]
    \tikzstyle{node}=[draw,circle,inner sep=1pt, minimum width=10pt]
    \tikzstyle{active}=[draw,circle,inner sep=1pt,ultra thick,red]
    \tikzstyle{legend}=[minimum width=2.5cm,minimum height=1cm]

    %Step 3
    \node[node] (vleft) at (-1,2) {};
    \node[node] (v00) at (0,0) {};
    \node[node] (v01) at (0,1) {};
    \node[node] (v02) at (0,2) {};
    \node[node] (v03) at (0,3) {};
    \node[node] (v04) at (0,4) {};
    \node[node] (v10) at (1,0) {};
    \node[node] (v11) at (1,1) {};
    \node[node] (v12) at (1,2) {};
    \node[node] (v13) at (1,3) {};
    \node[node] (v14) at (1,4) {};
    \node[node] (v20) at (2,0) {};
    \node[node] (v21) at (2,1) {};
    \node[node] (v22) at (2,2) {};
    \node[node] (v23) at (2,3) {};
    \node[node] (v24) at (2,4) {};
    \node[node] (v30) at (3,0) {};
    \node[node] (v31) at (3,1) {};
    \node[node] (v32) at (3,2) {};
    \node[node] (v33) at (3,3) {};
    \node[node] (v34) at (3,4) {};
    \node[node] (v40) at (4,0) {};
    \node[node] (v41) at (4,1) {};
    \node[node] (v42) at (4,2) {};
    \node[node] (v43) at (4,3) {};
    \node[node] (v44) at (4,4) {};
    \node[node] (v50) at (5,0) {};
    \node[node] (v51) at (5,1) {};
    \node[node] (v52) at (5,2) {};
    \node[node] (v53) at (5,3) {};
    \node[node] (v54) at (5,4) {};
    \node[node] (vright) at (6,2) {};


    \draw[thin, black] (v02) -- (vleft);

    \draw[thin, black] (v00) -- (v01);
    \draw[thin, black] (v00) -- (v10);

    \draw[thin, black] (v01) -- (v02);
    \draw[thin, black] (v01) -- (v11);

    \draw[thin, black] (v02) -- (v12);
    \draw[thin, black] (v02) -- (v03);

    \draw[thin, black] (v03) -- (v13);
    \draw[thin, black] (v03) -- (v04);

    \draw[thin, black] (v04) -- (v14);


    \draw[thin, black] (v10) -- (v20);
    \draw[thin, black] (v10) -- (v11);

    \draw[thin, black] (v11) -- (v12);
    \draw[thin, black] (v11) -- (v21);
    
    \draw[thin, black] (v12) -- (v22);
    \draw[thin, black] (v12) -- (v13);

    \draw[thin, black] (v13) -- (v23);
    \draw[thin, black] (v13) -- (v14);
    
    \draw[thin, black] (v14) -- (v24);


    \draw[ultra thick, blue] (v20) -- (v30);
    \draw[thin, black] (v20) -- (v21);

    \draw[thin, black] (v21) -- (v22);
    \draw[ultra thick, blue] (v21) -- (v31);
    
    \draw[ultra thick, blue] (v22) -- (v32);
    \draw[thin, black] (v22) -- (v23);

    \draw[ultra thick, blue] (v23) -- (v33);
    \draw[thin, black] (v23) -- (v24);
    
    \draw[ultra thick, blue] (v24) -- (v34);


    \draw[thin, black] (v30) -- (v40);
    \draw[thin, black] (v30) -- (v31);

    \draw[thin, black] (v31) -- (v32);
    \draw[thin, black] (v31) -- (v41);
    
    \draw[thin, black] (v32) -- (v42);
    \draw[thin, black] (v32) -- (v33);

    \draw[thin, black] (v33) -- (v43);
    \draw[thin, black] (v33) -- (v34);
    
    \draw[thin, black] (v34) -- (v44);


    \draw[thin, black] (v40) -- (v41);
    \draw[thin, black] (v40) -- (v50);

    \draw[thin, black] (v41) -- (v42);
    \draw[thin, black] (v41) -- (v51);

    \draw[thin, black] (v42) -- (v52);
    \draw[thin, black] (v42) -- (v43);

    \draw[thin, black] (v43) -- (v53);
    \draw[thin, black] (v43) -- (v44);

    \draw[thin, black] (v44) -- (v54);


    \draw[thin, black] (v50) -- (v51);

    \draw[thin, black] (v51) -- (v52);
    \draw[thin, black] (v52) -- (v53);
    \draw[thin, black] (v53) -- (v54);

    \draw[thin, black] (v52) -- (vright);

    

\end{tikzpicture}
